Linearly Constrained Deep Beamformer for Multi-Speaker Scenarios

We propose a deep beamforming framework for enhancing target speaker(s) in multi-speaker environments. A deep neural network (DNN) is trained to estimate beamforming weights directly from noisy multichannel inputs while satisfying linear spatial constraints through an adaptive multi-term loss with progressively increasing constraint weights. The loss combines signal reconstruction with penalties that enforce a distortionless response toward the target and suppress the interference subspace. The model is further guided by the target relative transfer function (RTF) and the estimated interference subspace. The proposed model can direct a beam toward the target speaker while directing nulls toward the interfering sources, achieving superior overall enhancement performance compared with the classical LCMV beamformer constructed by the same estimated spatial signatures. Furthermore, compared with the LCMV beamformer, the proposed model produces more controlled sidelobes and improved background-noise attenuation.

==> figures/proposed_model.tex <==
\tikzset{
  >=Latex,
  block/.style={draw, rounded corners=3pt, thick, align=center,
                minimum width=20mm, minimum height=10mm, blur shadow},
  blockISTFT/.style={draw, rounded corners=3pt, thick, align=center,
                minimum width=20mm, minimum height=10mm},                
  tinyblock/.style={draw, rounded corners=2pt, thick, align=center,
                    minimum width=12mm, minimum height=8mm, fill=specbg},
  tinyblockATTN/.style={draw, rounded corners=2pt, thick, align=center,
                    minimum width=13mm, minimum height=16mm, fill=specbg, blur shadow},
  arrow/.style={-Latex, very thick},
  stream/.style={draw, thick, minimum width=8mm, minimum height=18mm,
                 rounded corners=2pt, fill=white},
  mult/.style={
    draw, circle, thick, fill=white, inner sep=0pt,
    minimum size=6mm,     % circle size; tweak 7–10mm to taste
    path picture={
      % draw the X inside the circle
      \draw[line width=0.9pt]
        ($(path picture bounding box.south west)+(1.0pt,1.0pt)$) --
        ($(path picture bounding box.north east)+(-1.0pt,-1.0pt)$);
      \draw[line width=0.9pt]
        ($(path picture bounding box.north west)+(1.0pt,-1.0pt)$) --
        ($(path picture bounding box.south east)+(-1.0pt,1.0pt)$);
    },
  },
waveglyph/.style={},
  pic wave/.style n args={3}{ % width, height, cycles
    code={
      \def\W{#1}
      \def\H{#2}
      \def\C{#3}
      \draw[line width=0.6pt]
        plot[domain=0:\W, samples=60]
        (\x,{ \H*sin(360*\C*\x/\W) });
    }
  },
  wavstack/.style={
    thick, rounded corners=2pt, fill=white,
    minimum width=8mm, minimum height=18mm
  },
  pics/wave/.style n args={3}{
  code={
    \def\W{#1}
    \def\H{#2}
    \def\C{#3}
% amplitude function (keep exactly your 6 elements)
\def\amp{
  (
    \H * (
         0.25
       + 0.85*exp(-18*((\x+0.5)-0.25)^2)
       + 0.65*exp(-22*((\x+0.5)-0.55)^2)
       + 0.45*exp(-26*((\x+0.5)-0.82)^2)
    )
    * abs(
        0.90*sin(360*\C*(10*(\x+0.5)))
      + 0.35*sin(360*\C*(20*(\x+0.5)) + 20)
      + 0.18*sin(360*\C*(30*(\x+0.5)) - 55)
    )
  )
}

% upper half bars
\draw[line width=0.9pt, line cap=round]
  plot[domain=-0.5:0.5, samples=19, variable=\x, ycomb]
  ({\x*\W},{\amp});

% lower half bars (mirror)
\draw[line width=0.9pt, line cap=round]
  plot[domain=-0.5:0.5, samples=19, variable=\x, ycomb]
  ({\x*\W},{-\amp});
  }
},
}
\newcommand{\bigvdots}{%
\begin{tikzpicture}[baseline=-0.6ex]
  \fill (0,0) circle (1.2pt);
  \fill (0,-0.18) circle (1.2pt);
  \fill (0,-0.36) circle (1.2pt);
\end{tikzpicture}%
}

% \begin{tikzpicture}[
%   font=\fontfamily{qag}\selectfont\small,
%   every node/.append style={font=\fontfamily{qag}\selectfont\small}
% ]
% \begin{tikzpicture}[
%   font=\fontfamily{qhv}\selectfont\small,
%   every node/.append style={font=\fontfamily{qhv}\selectfont\small}
% ]
\begin{tikzpicture}[
  font=\small,
  every node/.style={font=\small}
]
% ---------- Input (8 channels) ----------
% \node[stream, label={[align=center]above: \large 8-ch noisy\\ \large inputs}] (in) {};
% \foreach \y in {1,...,8} {
%   \draw ($(in.center)+(-3mm,{-0.9cm+0.20cm*\y})$) -- ++(6mm,0);
% }
\node[
  wavstack,
  label={[align=center, xshift=-3mm, yshift=2mm]above:
    \large Multichannel noisy\\ \large inputs}
] (in) {};
% \foreach \k in {0,...,7} {
%   \pic at ($(in.north)+(0mm,{-3.0mm-1.7mm*\k})$) {wave={10.5mm}{2.9mm}{1.2}};
% }
% top wave
\pic at ($(in.north)+(-3mm,-2mm)$) {wave={14.5mm}{3.2mm}{1.2}};

% dots in the middle
\node at ($(in.center)+(-3mm,0mm)$) {\bigvdots};
\node[left=6mm of in] (spk) {
    \includegraphics[height=1.5cm]{figures/communication.png}
};
% bottom wave
\pic at ($(in.south)+(-2.5mm,2mm)$) {wave={14.5mm}{3.2mm}{1.2}};
% ---------- Shared STFT ----------
\node[block, fill=stftcol, right=10mm of in] (stft) {\Large STFT};


% split point
\coordinate (split) at ($(stft.east)+(14mm,0)$);

\draw[arrow] (in) -- (stft);
% \draw[arrow] (stft.east) -- (split);
\draw[very thick] (stft.east) -- node[above,yshift=1pt] {\LARGE $\mathbf y$} (split);

% ===================== Left branch =====================
% \node[block, fill=leftcol!60, right=22mm of stft, yshift=0mm] (rtfL) {\large RTF\\ \large Estimation};
% --- RTF estimation shown as 3 stacked cards ---
\coordinate (rtfpos) at ($(stft.east)+(30mm,0)$);

% back card
\node[
  draw=black!70, rounded corners=2pt, thick, fill=teal!10,
  minimum width=22mm, minimum height=15mm
] (rtfLback) at ($(rtfpos)+(2.4mm,2.4mm)$) {};

% middle card
\node[
  draw=black!70, rounded corners=2pt, thick, fill=teal!20,
  minimum width=22mm, minimum height=15mm
] (rtfLmid) at ($(rtfpos)+(1.2mm,1.2mm)$) {};

% front card
\node[
  draw=black!70, rounded corners=2pt, thick, fill=teal!35, 
  minimum width=22mm, minimum height=15mm,
  align=center
] (rtfL) at (rtfpos) {\large RTF\\ \large Estimation};

% NEW: small Attention block
\node[tinyblockATTN, fill=orange!15!yellow!10, right=13mm of rtfL] (attnL) {\large Attn.};
% arrows from each RTF card to attention block
% \draw[arrow] (rtfLback.east) -- ($(attnL.west)+(0,2.5mm)$);
% \draw[arrow]  ($(rtfL.east)+(1.2mm,0)$) -- (attnL);    
% \draw[arrow]  ($(rtfL.east)+(0mm,-2.5mm)$)     -- ($(attnL.west)+(0,-2.5mm)$);
% U-Net after attention
\node[block, fill=leftcol!80, right=10mm of attnL] (unetL){\large U\text{-}Net};

\node[mult, right=15mm of unetL] (mulL) { };
\node[tinyblock, right=10mm of mulL] (specL) {\LARGE $\hat{s}$};
\node[blockISTFT, fill=istftcol, right=10mm of specL] (istftL) {\large ISTFT};

% Output boxes: define a shared x-position so they align perfectly
\coordinate (outX) at ($(istftL.east)+(18mm,0)$);

% \node[draw, rounded corners=2pt, minimum width=16mm, minimum height=10mm, align=center]
%   (outL) at (outX |- istftL.center) {\large Left\\ \large out};

% connections (Left)
\draw[arrow] (split) -- (rtfL.west);          % y -> RTF
           % RTF -> Attn
\draw[arrow] (attnL) -- (unetL);              % Attn -> U-Net

% y -> Attn (fusion input)
% \draw[arrow] (split) |- ($(attnL.west)+(-2mm,0)$) -- (attnL.west);

% keep your top-down arrow into U-Net (optional)
\draw[arrow] (split) |- ++(0,17mm) -| (attnL.north);

\draw[arrow] (unetL) -- node[above] {\LARGE $\mathbf w$} (mulL);

% BYPASS: y to multiplier (upper route)
\draw[arrow] (split) |- ++(0,17mm) -| (mulL.north);

\draw[arrow] (mulL) -- (specL);
\draw[arrow] (specL) -- (istftL);
% \draw[arrow] (istftL) -- (outL);
\draw[arrow] (rtfLback.east) -- ($(attnL.west)+(0,4mm)$);
\draw[arrow] (rtfLmid.east)  -- ($(attnL.west)+(0,0mm)$);
\draw[arrow] (rtfL.east)     -- ($(attnL.west)+(0,-4mm)$);

% ---------- Branch headers ----------


\end{tikzpicture}

